Learning to exploit z-Spatial Diversity for Coherent Nonlinear Optical Fiber Communication

Higher-order solitons inherently possess a spatial periodicity along the propagation axis. The pulse expands and compresses in both, frequency and time domain. This property is exploited for a bandwidth-limited receiver by sampling the optical signal at two different distances. Numerical simulations show that when pure solions are transmitted and the second (i.e., further propagated) signal is also processed, a significant gain in terms of required receiver bandwidth is obtained. Since all pulses propagating in a nonlinear optical fiber exhibit solitonic behavior given sufficient input power and propagation distance, the above concept can also be applied to spectrally efficient Nyquist pulse shaping and higher symbol rates. Transmitter and receiver are trainable structures as part of an autoencoder, aiming to learn a suitable predistortion and post-equalization using both signals to increase the spectral efficiency.

==> fig/MI_classicinft2aerxCombine_scenarios_l2_iteration_higher_res.tex <==
\begin{tikzpicture}
\tikzset{
	invisible/.style={opacity=0},
	visible on/.style={alt={#1{}{invisible}}},
	alt/.code args={<#1>#2#3}{%
		\alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}} %
	},
}
\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.815,0.65)},
	anchor=south,
	draw=black,
	nodes={scale=0.6, transform shape}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Length of second fiber $\ell_{2}$ in \(\mathrm{km}\)},
xmajorgrids,
xmin=-24.9895000002347, xmax=524.999500000011,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mutual Information \(I\) in  \(\frac{\mathrm{bit}}{\mathrm{symbol}}\)},
ymajorgrids,
ymin=5, ymax=8,
ytick style={color=black},
width=1.2\linewidth,
height=.75\linewidth
]

\draw[dashed, unigrau, ultra thick] (axis cs: 241.5,0) -- (axis cs: 241.5,8);
\draw[dashed, unigrau, ultra thick] (axis cs: 241.5,6.5) node[anchor=west]{\LARGE\(\frac{z_p}{2}\)};

\addplot [very thick, blue, mark=o, mark options={solid, thick}]
table {%
0.00999999046325684 5.70413970947266
50 6.81940889358521
100 7.06747531890869
150 7.3765721321106
200 7.46978139877319
250 7.50725507736206
300 7.43023681640625
350 6.9920392036438
400 6.67251825332642
450 6.26862812042236
500 5.47617673873901
};

\end{axis}

\end{tikzpicture}


==> fig/higher_order_solitons.tex <==
\begin{tikzpicture}[rotate=90,scale=1.2]

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{compat=newest}
\begin{axis}[
tick align=outside,
tick pos=left,
xtick pos=top,
xlabel near ticks,
x grid style={darkgray176},
xlabel={frequency \(\displaystyle f-f_0\) in \(\displaystyle \mathrm{GHz}\)},
xmin=-15000000000, xmax=15000000000,
xtick style={color=black},
xtick={-15000000000,-10000000000,-5000000000,0,5000000000,10000000000,15000000000},
xticklabels={\ensuremath{-}1.5,\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5,1.0,1.5},
y dir=reverse,
y grid style={darkgray176},
ylabel={Propagation distance \(\displaystyle z\) in \(\displaystyle \mathrm{km}\)},
ymin=0, ymax=1000,
ytick style={color=black},
width=.5\linewidth,
height=.8\linewidth,
xtick={-15e9,-10e9,-5e9,0,5e9,10e9,15e9},
xticklabels={\(-15\),,,\(0\),,,\(15\)},
scaled x ticks=false,
yticklabel style={rotate=-90,font=\scriptsize},
xticklabel style={rotate=-90,font=\scriptsize},
ylabel style={rotate=180, font=\scriptsize},
ytick={0},
yticklabels={\(0\hspace*{-.4em}\rightarrow\)},
ylabel shift=-12pt,
xlabel style={font=\scriptsize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-15000000000, xmax=15000000000, ymin=1000, ymax=0] {fig/solitonic_propagation_3_freq-000.png};
\end{axis}
\draw[thick, black] (1.94,.3) -- (3.15,.3);
\draw[thick,black] (3.15,.1) rectangle (3.55,.5);
\draw[thick,black] (3.15,.5) -- (3.55,.1);
\draw (3.45,.4) node{\tiny D};
\draw (3.25,.2) node{\tiny A};
\draw[thick,-{Triangle[length=1mm, width=.66mm]}] (3.55,.3) -- (3.7,.3);
\draw (3.65,.3) node[anchor=south]{\scriptsize\(\mathbf{y}_2\)};
\draw (3.02,.3) node[anchor=east]{\scriptsize\(\ell_2\)};
\draw[very thick, black] (1.44,.3) ellipse[x radius=.5,y radius=.2];

\draw[thick, black] (1.94,.85) -- (3.15,.85);
\draw[thick,black] (3.15,1.05) rectangle (3.55,.65);
\draw[thick,black] (3.15,1.05) -- (3.55,.65);
\draw (3.45,.95) node{\tiny D};
\draw (3.25,.75) node{\tiny A};
\draw[thick,-{Triangle[length=1mm, width=.66mm]}] (3.55,.85) -- (3.7,.85);
\draw (3.65,.85) node[anchor=south]{\scriptsize\(\mathbf{y}_1\)};
\draw (3.02,.85) node[anchor=east]{\scriptsize\(\ell_1\)};
\draw[very thick, black] (1.44,.85) ellipse[x radius=.5,y radius=.2];
\end{tikzpicture}


==> fig/se_curves/se_gain_over_length.tex <==
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=3 by 1,horizontal sep=.2cm}]
		
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		ymajorgrids,
		ymin=0,ymax=0.5,
		width=.45\linewidth,
		height=.33\linewidth,
		title style={yshift=-3pt},
		xtick={0,100,200,300,400,500},
		xticklabels={0,,200,,400,},
		xmin=0,xmax=500,
		xlabel={Length \(\ell_2\) in \(\mathrm{km}\)},
		ylabel={\(\Delta\eta\) in  \(\frac{\mathrm{bit}}{\mathrm{s}\cdot\mathrm{Hz}}\)},
		title={\(P_\mathrm{avg} = 0\,\mathrm{dBm}\)}
		]
		\fill[color=darkgray176,opacity=.5] (axis cs: 320,0.001) rectangle (axis cs: 499,0.499);
		\addplot[very thick,coralplot,mark=o,mark options={solid,line width=.8},mark size=2pt]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/length_plots/gain/aepc-sd_0dBm.txt};
		
		\addplot[very thick,cyanplot,mark=|,mark options={line width=1.2,solid}, mark size=3pt]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/length_plots/gain/aepc-sda_0dBm.txt};


		\nextgroupplot[
		xtick align=outside,
		ytick align=inside,
		yticklabels={},
		ytick style={color=darkgray176},
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		ymajorgrids,
		ymin=0,ymax=.5,
		xtick={0,100,200,300,400,500},
		xticklabels={0,,200,,400,},
		width=.45\linewidth,
		height=.33\linewidth,
		xmin=0,xmax=500,
		xlabel={Length \(\ell_2\) in \(\mathrm{km}\)},
		title={\(P_\mathrm{avg} = 2.5\,\mathrm{dBm}\)},
		title style={yshift=-3pt},
		legend columns=-1,
		legend style={
			at={(.5,.02)},
			anchor=south,
			draw=black,
			nodes={scale=1, transform shape},
			font=\footnotesize
		},
		legend image post style={xscale=.9}
		]
		\fill[color=darkgray176,opacity=.5] (axis cs: 320,0.001) rectangle (axis cs: 499,0.499);
		\addplot[very thick,coralplot,mark=o,mark options={solid,line width=.8},mark size=2pt] 
		table[col sep=comma, row sep=newline] {fig/se_curves/data/length_plots/gain/aepc-sd_2.5dBm.txt};
		\label{plot::se_gain_sd:sd}
		\addlegendentry{SD}
		\addplot[very thick,cyanplot,mark=|,mark options={line width=1.2,solid}, mark size=3pt] 
		table[col sep=comma, row sep=newline] {fig/se_curves/data/length_plots/gain/aepc-sda_2.5dBm.txt};
		\addlegendentry{SDA}
		\label{plot::se_gain_sd:sda}
		\nextgroupplot[
		xtick align=outside,
		ytick align=inside,
		yticklabels={},
		tick pos=left,
		title style={yshift=-3pt},
		ytick style={color=darkgray176},
		x grid style={darkgray176},
		xmajorgrids,
		ymajorgrids,
		ymin=0,ymax=.5,
		width=.45\linewidth,
		height=.33\linewidth,
		xtick={0,100,200,300,400,500},
		xticklabels={0,,200,,400,},
		xmin=0,xmax=500,
		xlabel={Length \(\ell_2\) in \(\mathrm{km}\)},
		title={\(P_\mathrm{avg} = 5\,\mathrm{dBm}\)},
		]
		\fill[color=darkgray176,opacity=.5] (axis cs: 320,0.001) rectangle (axis cs: 499,0.499);
		
		\addplot[very thick,coralplot,mark=o,mark options={solid,line width=.8},mark size=2pt] 
		table[col sep=comma, row sep=newline] {fig/se_curves/data/length_plots/gain/aepc-sd_5dBm.txt};
		
		\addplot[very thick,cyanplot,mark=|,mark options={line width=1.2,solid}, mark size=3pt] 
		table[col sep=comma, row sep=newline] {fig/se_curves/data/length_plots/gain/aepc-sda_5dBm.txt};
		

	\end{groupplot}
\end{tikzpicture}

==> fig/se_curves/se_plots_ZOOM_200.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.3}
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.01,0.25)},
			anchor=south west,
			draw=black,
			font=\footnotesize
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		ymajorgrids,
		ymin=0,ymax=9,
		xmin=-5,xmax=5,
		xtick style={color=black},
		ytick style={color=black},
		width=1.2\linewidth,
		height=.85\linewidth,
		xlabel={Average launch power \(P_\mathrm{avg}\) in \(\mathrm{dBm}\)},
		ylabel={Spectral Efficiency \(\eta\) in \(\frac{\mathrm{bit}}{\mathrm{s}\cdot\mathrm{Hz}}\)},
		]
			\fill[color=darkgray176] (axis cs: -30,3.2442) -- (axis cs: -22.5,5.6) -- (axis cs: -15.2,8) -- (axis cs: 10,8) -- (axis cs: 10,16.371) -- (axis cs: -30,16.371) -- (axis cs: -30,3.24419505);

		\addplot[very thick, blue]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/dbp_tx_rx_fsim.txt};
		\addlegendentry{\(\mathrm{DBP}_\mathrm{TX,RX}@f_\text{sim}\)}
		
		\addplot[very thick, blue,dashed]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/dbp_tx_rx_40GHz.txt};
		\addlegendentry{\(\mathrm{DBP}_\mathrm{TX,RX}@40~\mathrm{GHz}\)}
		
		\addplot[very thick, uni_apfelgruen]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/cdc_fsim.txt};
		\addlegendentry{CDC}
		
		
		\addplot[very thick, color=lavenderplot,mark=*,mark options={solid,fill=white},forget plot]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aec.txt};
		\label{plot::se_plots_ZOOM:aec}
		
		\addplot[very thick, color=lavenderplot,mark=triangle,mark options={solid,fill=white},forget plot, dashed]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aec-sd.txt};
		\label{plot::se_plots_ZOOM:aec-sd}
		
		\addplot[very thick, color=lavenderplot,mark=square,mark options={solid,fill=white},forget plot]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aec-sda.txt};
		\label{plot::se_plots_ZOOM:aec-sda}
		
		
		
		\addplot[very thick,coralplot,mark=*,mark options={solid,fill=white},forget plot]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aep.txt};
		\label{plot::se_plots_ZOOM:aep}

		\addplot[very thick, mark=x, only marks, unigrau] 
		table[col sep=comma, row sep=newline] {
			10,10
		};
		\label{plot::se_plots_ZOOM:aep_cross}
		
		
		\addplot[very thick,cyanplot,mark=*,mark options={solid,fill=white},forget plot]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aepc.txt};
		\label{plot::se_plots_ZOOM:aepc}

		\addplot[very thick,cyanplot,mark=triangle,mark options={solid,fill=white},forget plot,dashed]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aepc-sd.txt};
		\label{plot::se_plots_ZOOM:aepc-sd}

		\addplot[very thick,cyanplot,mark=square,mark options={solid,fill=white},forget plot]
		table[col sep=comma, row sep=newline] {fig/se_curves/data/power_plots/aepc-sda.txt};
		\label{plot::se_plots_ZOOM:aepc-sda}



		\coordinate (legend) at (axis description cs:0.01,.015);
		\draw (axis cs: 0,8.5) node{\small unattainable region};
	\end{axis}
\matrix [
draw,
fill=white,
fill opacity=.8,
matrix of nodes,
align =left,
row sep = -2,
column sep = -2,
inner sep= 2,
anchor=south west,
font=\footnotesize,
mark options={solid}
] at (legend) {
	\textbf{System} & \textbf{---} & \textbf{SD} & \textbf{SDA}\\
	AEPC&\ref{plot::se_plots_ZOOM:aepc}&\ref{plot::se_plots_ZOOM:aepc-sd}&\ref{plot::se_plots_ZOOM:aepc-sda}\\
	AEP&\ref{plot::se_plots_ZOOM:aep}&\ref{plot::se_plots_ZOOM:aep_cross}&\ref{plot::se_plots_ZOOM:aep_cross}\\
	AEC&\ref{plot::se_plots_ZOOM:aec}&\ref{plot::se_plots_ZOOM:aec-sd}&\ref{plot::se_plots_ZOOM:aec-sda}\\
};
	\begin{axis}[
		width=1.2\linewidth,
		height=.85\linewidth,
		tick align=outside,
		ytick pos=right,
		xtick pos=top,
		yticklabel pos=right,
		xticklabel pos=top,
		xlabel={OSNR in \(\mathrm{dB}\)},
		xmin=39.3,xmax=49.3,
		ymin=0,ymax=9,
		ytick={-1},
		xlabel near ticks
		]
	\end{axis}
\end{tikzpicture}

==> fig/setup/channel.tex <==
\begin{tikzpicture}
	\draw[color=uni_apfelgruen, rounded corners=3, ultra thick] (-1.8,-.3) rectangle (-3.9,1.8);
	\draw[color=unigrau] (-2.85, .75) node{\huge \textbf{TX}};
	\draw[color=uni_mittelblau, rounded corners=3, ultra thick] (8.3,-.3) rectangle (10.4,1.8);
	\draw[color=unigrau] (9.35, .75) node{\huge \textbf{RX}};
	\draw[color=uni_rot,rounded corners=3,ultra thick] (-.3,-.3) rectangle (6.8,1.8);
	\foreach \i in {0,1,2} {
		\draw[color=unigrau, thick,fill=white] (2.5*\i,0) rectangle (2.5*\i+1.5,1.5);
	}

	\foreach \i in {0,1}{
		\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (1.5+2.5*\i,.75) -- (1.5+2.5*\i+1,.75);
	}

	\draw[ultra thick,color=unigrau] (0,0) -- (1.5,1.5);
	\draw[color=unigrau] (0.375,1.125) node{\textbf{D}};
	\draw[color=unigrau] (1.125,.375) node{\textbf{A}};
    \draw[color=unigrau] (.75,1.8) node[anchor=south]{\textbf{DAC}\strut};
    \draw[color=unigrau] (.75,-.3) node[anchor=north]{\(B=20~\mathrm{GHz}\)\strut};
	
	\draw[color=uniblauDunkel,ultra thick] (2.65,.5) -- (3.85,.5);
	\draw[color=uniblauDunkel, ultra thick] (3.25-.1,.75) circle (.25);
	\draw[color=uniblauDunkel, ultra thick] (3.25+.1,.75) circle (.25);
    \draw[color=unigrau] (3.25,1.8) node[anchor=south]{\textbf{Fiber}\strut};
    \draw[color=unigrau] (3.25,-.3) node[anchor=north]{\(\ell_1=1000~\mathrm{km}\)\strut};
    
	
	\draw[ultra thick,color=unigrau] (5,0) -- (6.5,1.5);
	\draw[color=unigrau] (5.375,1.125) node{\textbf{A}};
	\draw[color=unigrau] (6.125,.375) node{\textbf{D}};
    \draw[color=unigrau] (5.75,1.8) node[anchor=south]{\textbf{ADC}\strut};
    \draw[color=unigrau] (5.75,-.3) node[anchor=north]{\(B=20~\mathrm{GHz}\)\strut};
	
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (-1.8,.75) -- (0,.75);
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (6.5,.75) -- (8.3,.75);
\end{tikzpicture}


==> fig/setup/channel_sda.tex <==
\begin{tikzpicture}
	\draw[color=uni_rot,rounded corners=3, ultra thick] (-.3,-2.3) rectangle (11.8,1.8);
	\foreach \i in {0,1,2,4} {
		\draw[color=unigrau, thick,fill=white] (2.5*\i,0) rectangle (2.5*\i+1.5,1.5);
	}

	\foreach \i in {3,4}{
		\draw[color=unigrau,thick,fill=white] (2.5*\i,-2) rectangle (2.5*\i+1.5,-.5);
	}

	\foreach \i in {0,1}{
		\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (1.5+2.5*\i,.75) -- (1.5+2.5*\i+1,.75);
	}
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (1.5+5,.75) -- (1.5+7.5+1,.75);
	\foreach \i in {2,3}{
		\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (1.5+2.5*\i,-1.25) -- (1.5+2.5*\i+1,-1.25);
	}

	\draw[very thick, color=unigrau] (5.75,-.5) -- (5.75,-1.25) -- (6.5,-1.25);
	\fill[color=white,opacity=.5] (5,-2) rectangle (6.5,-.5);
	\draw[color=unigrau,thick,dashed] (5,-2) rectangle (6.5,-.5);
	\draw[color=unigrau] (5.75,-1.05) node{\small\textbf{EDFA}};
	\draw[color=unigrau] (5.75,-1.45) node{\small\(3\mathrm{dB}\)};

	\draw[ultra thick,color=unigrau] (0,0) -- (1.5,1.5);
	\draw[color=unigrau] (0.375,1.125) node{\textbf{D}};
	\draw[color=unigrau] (1.125,.375) node{\textbf{A}};
    \draw[color=unigrau] (.75,1.8) node[anchor=south]{\textbf{DAC}\strut};
    \draw[color=unigrau] (.75,-2.3) node[anchor=north]{\(B=20~\mathrm{GHz}\)\strut};
	
	\draw[color=uniblauDunkel,ultra thick] (2.65,.5) -- (3.85,.5);
	\draw[color=uniblauDunkel, ultra thick] (3.25-.1,.75) circle (.25);
	\draw[color=uniblauDunkel, ultra thick] (3.25+.1,.75) circle (.25);
    \draw[color=unigrau] (3.25,1.8) node[anchor=south]{\textbf{Fiber 1}\strut};
    \draw[color=unigrau] (3.25,-2.3) node[anchor=north]{\(\ell_1=1000~\mathrm{km}\)\strut};

	\draw[color=uniblauDunkel, ultra thick] (5.15,.3) -- (5.4,.3) -- (6.1,1.2) -- (6.35,1.2);
	\draw[color=uniblauDunkel, ultra thick] (5.15,1.2) -- (5.4,1.2) -- (6.1,.3) -- (6.35,.3);
	\draw[color=unigrau] (5.75,1.27) node{\small\(3\mathrm{dB}\)};

	\draw[color=unigrau,very thick,-{Triangle[length=2mm,width=1.33mm]}] (5.75,0) -- (5.75,-.5);
    \draw[color=unigrau] (5.75,1.8) node[anchor=south]{\textbf{Split}\strut};

	\draw[color=uniblauDunkel,ultra thick] (7.65,-1.5) -- (8.85,-1.5);
	\draw[color=uniblauDunkel, ultra thick] (8.25-.1,-1.25) circle (.25);
	\draw[color=uniblauDunkel, ultra thick] (8.25+.1,-1.25) circle (.25);
    \draw[color=unigrau] (8.25,1.8) node[anchor=south]{\textbf{Fiber 2}\strut};
    \draw[color=unigrau] (8.25,-2.3) node[anchor=north]{\(\ell_2=?\)\strut};
	
	
	\draw[ultra thick,color=unigrau] (10,0) -- (11.5,1.5);
	\draw[color=unigrau] (7.875+2.5,1.125) node{\textbf{A}};
	\draw[color=unigrau] (8.625+2.5,.375) node{\textbf{D}};
	
	\draw[ultra thick,color=unigrau] (10,-2) -- (11.5,-.5);
	\draw[color=unigrau] (7.875+2.5,1.125-2) node{\textbf{A}};
	\draw[color=unigrau] (8.625+2.5,.375-2) node{\textbf{D}};
    \draw[color=unigrau] (10.75,1.8) node[anchor=south]{\textbf{ADC}\strut};
    \draw[color=unigrau] (10.75,-2.3) node[anchor=north]{\(B=20~\mathrm{GHz}\)\strut};
    
	
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (-.7,.75) node[anchor=east]{\(\mathbf{x}\)} -- (0,.75);
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (11.5,.75) -- (12.2,.75) node[anchor=west]{\(\mathbf{y}_1\)};
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (11.5,-1.25) -- (12.2,-1.25) node[anchor=west]{\(\mathbf{y}_2\)};
\end{tikzpicture}

==> fig/setup/constellation.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={I},
		xmin=-1.71629151105881, xmax=1.70733412504196,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={Q},
		ymin=-1.71455003023148, ymax=1.73325182199478,
		ytick style={color=black},
		width=1\linewidth,
		height=1\linewidth,
		]
		\addplot [draw=uniblauDunkel, fill=uniblauDunkel, mark=*, only marks]
		table{%
			x  y
			-0.0115137519314885 0.966383218765259
			1.29864358901978 -0.361591160297394
			-0.868798434734344 0.236991554498672
			-0.0499892234802246 0.187577247619629
			-1.33797562122345 0.74801903963089
			-0.463994711637497 0.685025215148926
			0.502058863639832 0.151235371828079
			-0.179627448320389 0.246573090553284
			-0.690462052822113 -0.54450649023056
			-0.635797679424286 1.40963113307953
			-0.0282823462039232 -0.0771630629897118
			-0.282284170389175 -0.129423454403877
			0.135355204343796 -0.405492633581161
			0.470025151968002 -0.584389507770538
			-0.729093134403229 0.348187416791916
			-0.157287791371346 -0.035811573266983
			1.17356061935425 -0.193100318312645
			1.33184361457825 0.179800927639008
			-1.10414433479309 -0.0861916765570641
			-0.00252769701182842 1.1389102935791
			0.60370546579361 0.405228108167648
			0.384423345327377 1.04668176174164
			-0.81640625 -0.426110744476318
			-0.0124445063993335 1.35031473636627
			-0.0259834788739681 0.0516072623431683
			0.479483783245087 -0.15282429754734
			-1.15013098716736 0.145833864808083
			-0.5216925740242 -0.0250856634229422
			0.0777870491147041 0.550753653049469
			-0.399277985095978 -0.259964615106583
			-0.555639743804932 -0.818250477313995
			0.112938851118088 -1.19446206092834
			0.361734569072723 0.0812151655554771
			-0.679633378982544 0.0521383509039879
			0.462848782539368 0.44310387969017
			-0.549054265022278 -1.01120316982269
			-1.33638870716095 -0.273075848817825
			-0.828326880931854 0.622631430625916
			-0.220048099756241 -1.02437853813171
			-0.050021581351757 0.326596856117249
			-1.1247878074646 -0.781336784362793
			-0.638822555541992 1.16573262214661
			0.1360894292593 0.869349718093872
			-0.97864556312561 -0.240727171301842
			-0.719083309173584 0.513360977172852
			1.55171477794647 0.122290596365929
			0.98139089345932 0.620424389839172
			-1.0243102312088 0.299937456846237
			0.251196146011353 1.37931454181671
			0.528113007545471 -1.45087444782257
			0.654214680194855 1.23860538005829
			0.172442689538002 1.02144122123718
			0.310554981231689 -0.599467039108276
			0.0385447703301907 -0.675026595592499
			-0.0349112898111343 -0.219209089875221
			1.12914323806763 0.234957188367844
			0.201440826058388 -0.700575351715088
			1.17948615550995 0.0242473836988211
			-0.646176695823669 0.689994871616364
			0.578351557254791 -0.254980802536011
			-0.814511358737946 0.975520253181458
			-0.831869304180145 -0.256890058517456
			0.0744906887412071 -0.284023374319077
			-1.14166080951691 -1.05845761299133
			-0.571259558200836 0.55266135931015
			1.24071335792542 0.397352367639542
			-0.245376124978065 -0.689786553382874
			-0.159339264035225 -0.166574895381927
			-0.181597948074341 0.713049113750458
			-0.783563375473022 -0.092605248093605
			1.01256537437439 0.119634106755257
			0.191871345043182 0.450575768947601
			0.565482139587402 -0.714433133602142
			0.745581269264221 -0.0233693607151508
			0.122059859335423 -0.996651470661163
			0.38393446803093 0.610750198364258
			-0.176801010966301 0.39785435795784
			0.00748833594843745 -0.517147958278656
			0.826152801513672 -0.841376781463623
			-0.181343555450439 0.886570811271667
			0.864667773246765 0.833375215530396
			-0.0659248828887939 -0.908284962177277
			-0.975518763065338 -0.420273929834366
			0.0731683373451233 1.5765335559845
			-1.00440120697021 0.522270023822784
			-0.43936362862587 0.509751856327057
			-0.828062057495117 0.0713752880692482
			-1.35999262332916 0.458462208509445
			-0.543398261070251 -0.500373423099518
			-0.529597580432892 -0.18709309399128
			0.610281884670258 -0.0981228724122047
			-0.738612651824951 0.826140940189362
			-1.34716665744781 0.185509130358696
			1.10634517669678 -0.42490628361702
			-0.29247173666954 -1.33968198299408
			0.334126949310303 -0.197184830904007
			-0.311533570289612 0.622720181941986
			0.743997156620026 -0.685004234313965
			-0.403471022844315 1.10923945903778
			0.094822570681572 0.119352675974369
			-0.919100940227509 -0.770744144916534
			0.398501217365265 -0.454214036464691
			-0.0144698806107044 -0.379400432109833
			-0.516998648643494 0.830707013607025
			0.109552644193172 -0.013952954672277
			0.19223764538765 -1.55783176422119
			0.107488922774792 0.707855761051178
			1.16637194156647 0.613062500953674
			1.43602359294891 0.445747941732407
			-0.366707980632782 0.945719420909882
			0.264565467834473 0.747970640659332
			0.774788558483124 0.169659003615379
			0.615309476852417 0.697512686252594
			-0.547275304794312 -0.661716043949127
			-0.19964300096035 1.23123824596405
			-0.394778579473495 -0.590064287185669
			-0.591966927051544 0.404688805341721
			-1.2725442647934 -0.0497031733393669
			-0.828350603580475 -1.29620587825775
			-0.584674835205078 0.981219291687012
			-0.198114767670631 1.04835212230682
			-0.431799739599228 0.208220347762108
			0.877119123935699 -0.135178998112679
			-0.154314801096916 -1.2005877494812
			0.0777033269405365 -0.83048415184021
			0.938921511173248 -0.449464857578278
			-0.365650653839111 -1.13003027439117
			-0.709654867649078 -0.718241155147552
			1.35386180877686 -0.0843498930335045
			-0.04499651491642 0.637691915035248
			0.75941002368927 0.347727447748184
			0.62376195192337 0.23312883079052
			-1.17023384571075 1.05562663078308
			0.530895531177521 -1.21263420581818
			-0.324494600296021 0.788872003555298
			0.444404572248459 -0.8575519323349
			-0.525377810001373 -0.337742984294891
			-0.30412033200264 0.302354544401169
			0.218278437852859 0.177418500185013
			-0.139065772294998 -0.319764703512192
			-0.401846379041672 0.0590870194137096
			0.23102530837059 0.0357834361493587
			0.315395563840866 -1.1491516828537
			-1.49808955192566 -0.431098371744156
			0.314473032951355 0.887628495693207
			1.24649393558502 -0.861140549182892
			-1.35239219665527 -0.758357465267181
			0.309932768344879 -0.98075258731842
			-0.394932806491852 -0.755523502826691
			0.505559325218201 -1.01992404460907
			0.836730778217316 -0.31694695353508
			-0.862362921237946 -0.59966766834259
			-0.542875945568085 0.11364857852459
			0.49493408203125 -0.00666938722133636
			0.280784696340561 -1.3441971540451
			-1.56067216396332 0.231023296713829
			0.618690371513367 1.03255438804626
			-0.880758345127106 0.427675098180771
			0.718742907047272 -0.197775959968567
			-0.675609469413757 -0.237945318222046
			-0.541136622428894 -1.23147678375244
			-0.00512500619515777 -1.36065685749054
			-0.0594331733882427 0.482880234718323
			0.28424608707428 -0.339596331119537
			1.05401134490967 0.837575912475586
			-0.923674345016479 -0.0702238157391548
			1.41955053806305 -0.566267549991608
			-0.235787630081177 -0.849621832370758
			-0.738111972808838 -0.891914129257202
			-0.714344441890717 0.200082749128342
			-0.574160575866699 0.261122405529022
			-0.27015221118927 -0.272051215171814
			1.32742428779602 0.780278205871582
			0.709268152713776 -1.04675877094269
			-0.115470685064793 -0.618002593517303
			0.872543334960938 0.0452163182199001
			-0.889168977737427 1.19182181358337
			-0.0970318987965584 -0.761705696582794
			0.489289700984955 1.46754360198975
			-0.402714967727661 -0.42308697104454
			-0.444505006074905 0.361022144556046
			0.451255202293396 0.747463405132294
			1.07773900032043 -1.16042101383209
			0.246210351586342 -0.472746074199677
			-0.180109217762947 0.551926255226135
			0.689014613628387 -0.378809690475464
			-0.527510106563568 -1.45873403549194
			0.3554368019104 -0.0551732592284679
			0.633977651596069 0.0701100304722786
			-0.0313158258795738 -1.07081365585327
			0.788886904716492 -1.26075041294098
			-1.49548947811127 -0.0859229490160942
			0.539568901062012 -0.421832323074341
			0.794951558113098 0.662643432617188
			0.850594758987427 1.05931031703949
			-0.127534285187721 -0.46247187256813
			0.68813693523407 0.84121185541153
			0.786276996135712 -0.515869319438934
			-0.416509747505188 1.3089919090271
			1.11268317699432 1.06789028644562
			1.03831744194031 0.423469036817551
			0.372719287872314 -0.727489650249481
			-0.941854178905487 0.746213495731354
			-0.937218308448792 -0.985933840274811
			0.0891768857836723 -0.139285892248154
			0.436998307704926 1.22366857528687
			0.196476221084595 -0.245090365409851
			-0.998976290225983 0.0931257233023643
			-0.0393102951347828 0.803403556346893
			0.698696434497833 0.523630976676941
			-1.25181937217712 -0.520841062068939
			0.213631480932236 0.60124945640564
			0.340660780668259 0.347081363201141
			0.629703342914581 -0.550969004631042
			-1.14863455295563 -0.329686403274536
			-0.28870490193367 0.00721926800906658
			0.923918545246124 -1.01621413230896
			0.141312494874001 -0.569123506546021
			-0.256168305873871 1.4893856048584
			0.994454026222229 -0.258066356182098
			1.18767869472504 -0.610459387302399
			0.316401571035385 0.494319200515747
			-1.15555226802826 0.634634256362915
			0.216022044420242 -0.106156371533871
			0.249018907546997 -0.847988069057465
			0.193918213248253 1.1903692483902
			-1.05639159679413 -0.578936398029327
			0.505400538444519 0.892951607704163
			-0.405994474887848 -0.109962485730648
			-0.263868153095245 -0.536380648612976
			-0.267218083143234 -0.405376195907593
			0.912381887435913 0.268960744142532
			-1.18802809715271 0.367531299591064
			0.203355804085732 0.307300448417664
			0.077081210911274 0.256443291902542
			0.355980306863785 0.214215084910393
			1.53754329681396 -0.229748904705048
			0.43502214550972 -0.30360808968544
			-1.05190396308899 0.879914104938507
			-0.305662244558334 0.456537485122681
			0.875847697257996 0.462823748588562
			0.637321174144745 -0.866910636425018
			-0.171713471412659 -1.55238091945648
			0.479426354169846 0.29763451218605
			-0.670515060424805 -0.392135828733444
			0.538821637630463 0.573292136192322
			0.871993899345398 1.31204187870026
			-0.291655868291855 0.152105763554573
			-0.736486256122589 -1.09474873542786
			0.0659209787845612 0.396448999643326
			0.944860875606537 -0.635998964309692
			1.04042661190033 -0.798377096652985
			-0.391807347536087 -0.929734230041504
			-0.640262365341187 -0.0934017151594162
			-0.161126583814621 0.107273049652576
			1.02862441539764 -0.0663501918315887
		};
	\end{axis}
	
\end{tikzpicture}


==> fig/setup/system_rx_sd.tex <==
\begin{tikzpicture}
	
\draw[color=white,ultra thin] (-1.8,2.805) -- (14.3,2.805);
	\draw[color=uni_mittelblau,rounded corners=3, ultra thick] (-.3,-1.3) rectangle (12.8,2.8);
	
	\foreach \i in {3,4} {
		\draw[thick,color=unigrau,fill=white] (2.75*\i,0) rectangle (2.75*\i+1.5,1.5);
	}

	\foreach \i in {0,1,2}{
		\draw[thick,color=unigrau,fill=white] (2.75*\i,1) rectangle (2.75*\i+1.5,2.5);
		\draw[thick,color=unigrau,fill=white] (2.75*\i,.5) rectangle (2.75*\i+1.5,-1);
	}

	\foreach \i in {0,1}{
		\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (1.5+2.75*\i,1.75) -- (1.5+2.75*\i+1.25,1.75);
		\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (1.5+2.75*\i,-.25) -- (1.5+2.75*\i+1.25,-.25);
	}
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (7,1.75) -- (8.25,.75);
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (7,-.25) -- (8.25,.75);
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (9.75,.75) -- (11,.75);
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (-.7,1.75) node[anchor=east]{\(\mathbf{y}_1\)\strut} -- (0,1.75);
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.5mm]}] (-.7,-.25) node[anchor=east]{\(\mathbf{y}_2\)\strut} -- (0,-.25);

	\draw[color=unigrau] (.75,1.75) node{\textbf{CDC}};
	\draw[color=unigrau] (.75,-.25) node{\textbf{CDC}};
	\draw[color=unigrau] (.75,2.8) node[anchor=south]{\textbf{Compensation}\strut};
    \draw[color=unigrau] (.75,-1.3) node[anchor=north]{ideal\strut};
	
	\draw[scale =0.1, domain = -1.85:1.85, variable = \x, uniblauDunkel, ultra thick]  plot ({\x*3 +15+20},{-\x*\x*\x*\x + 23});
    \draw[scale =0.1, domain = -1.85:1.85, variable = \x, uniblauDunkel, ultra thick]  plot ({\x*3 +15+20},{-\x*\x*\x*\x+3});
	\draw[color=unigrau] (3.5,2.8) node[anchor=south]{\textbf{Lowpass}\strut};
    \draw[color=unigrau] (3.5,-1.3) node[anchor=north]{RRC, roll-off: \(0\)\strut};
 
	\draw[ultra thick,color=unigrau,-{Triangle[length=3mm,width=2mm]}] (5.75,2.35) -- (5.75,1.15);
	\draw[color=unigrau] (5.75, 1.75) node[anchor=west]{50:1};
	\draw[ultra thick,color=unigrau,-{Triangle[length=3mm,width=2mm]}] (5.75,.35) -- (5.75,-.85);
	\draw[color=unigrau] (5.75, -.25) node[anchor=west]{50:1};
	\draw[color=unigrau] (6.25,2.8) node[anchor=south]{\textbf{Downsampler}\strut};
    \draw[color=unigrau] (6.25,-1.3) node[anchor=north]{\(f_\text{sim}\rightarrow R_\mathrm{S}\)\strut};

	
	\draw[thick,color=unigrau,fill=uni_gelb!30!white] (8.25,0) rectangle (9.75,1.5);
	\draw[color=unigrau] (9,.75) node{\large\textbf{NN}};
	\draw[color=unigrau] (9,2.8) node[anchor=south]{\textbf{Combining}\strut};
    \draw[color=unigrau] (9,-1.3) node[anchor=north]{architecture \cite{Freire2021}\strut};
	
	\draw[thick,color=unigrau,fill=uni_gelb!30!white] (11,0) rectangle (12.5,1.5);
	\draw[ultra thick, color=unigrau] (11.15,.75) --(12.35,.75);
	\draw[ultra thick, color=unigrau] (11.75,.15) --(11.75,1.35);
	\draw[color=uniblauDunkel,ultra thick] (12.06+0.06,1.06+0.06) -- (12.06-0.06,1.06-0.06);
	\draw[color=uniblauDunkel,ultra thick] (12.06+0.06,1.06-0.06) -- (12.06-0.06,1.06+0.06);
	\draw[color=uniblauDunkel,ultra thick] (12.06+0.06,.44+0.06) -- (12.06-0.06,.44-0.06);
	\draw[color=uniblauDunkel,ultra thick] (12.06-0.06,.44+0.06) -- (12.06+0.06,.44-0.06);
	\draw[color=uniblauDunkel,ultra thick] (11.44+0.06,1.06+0.06) -- (11.44-0.06,1.06-0.06);
	\draw[color=uniblauDunkel,ultra thick] (11.44-0.06,1.06+0.06) -- (11.44+0.06,1.06-0.06);
	\draw[color=uniblauDunkel,ultra thick] (11.44+0.06,.44+0.06) -- (11.44-0.06,.44-0.06);
	\draw[color=uniblauDunkel,ultra thick] (11.44-0.06,.44+0.06) -- (11.44+0.06,.44-0.06);
	\draw[color=unigrau] (11.75,2.8) node[anchor=south]{\textbf{Demapper}\strut};
    \draw[color=unigrau] (11.75,-1.3) node[anchor=north]{soft-decision metric\strut};
	
	\draw[color=unigrau] (2.125,1.75) node[anchor=south]{\(\mathbf{y}_{\mathrm{CDC},1}\)\strut};
	\draw[color=unigrau] (2.125,-.25) node[anchor=north]{\(\mathbf{y}_{\mathrm{CDC},2}\)\strut};
	\draw[color=unigrau] (4.875,1.75) node[anchor=south]{\(\mathbf{y}_{\mathrm{LP},1}\)\strut};
	\draw[color=unigrau] (4.875,-.25) node[anchor=north]{\(\mathbf{y}_{\mathrm{LP},2}\)\strut};
	\draw[color=unigrau] (7.625,1.25) node[anchor=south]{\(\tilde{\mathbf{s}}_1\)\strut};
	\draw[color=unigrau] (7.625,.25) node[anchor=north]{\(\tilde{\mathbf{s}}_2\)\strut};
	\draw[color=unigrau] (10.375,.75) node[anchor=south]{\(\mathbf{\hat{s}}\)\strut};
	
	\draw[unigrau, fill=uni_gelb!30!white] (8.25,-1.9+.9) rectangle (8.55,-1.6+.9);
	\draw[color=unigrau] (8.43,-1.75+.9) node[anchor=west]{: trainable\strut};
\end{tikzpicture}

==> fig/setup/system_tx.tex <==
\begin{tikzpicture}
	
	\draw[color=white,ultra thin] (-1.8,1.805) -- (14.3,1.805);
	\draw[color=uni_apfelgruen,rounded corners=3,ultra thick] (-.3,-.3) rectangle (12.8,1.8);
	
	\foreach \i in {0,1,2,3,4} {
		\draw[thick,color=unigrau,fill=white] (2.75*\i,0) rectangle (2.75*\i+1.5,1.5);
	}

	\foreach \i in {0,1,2,3}{
		\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (1.5+2.75*\i,.75) -- (1.5+2.75*\i+1.25,.75);
	}
	\draw[very thick,color=unigrau,-{Triangle[length=2mm,width=1.33mm]}] (12.5,.75) -- (13.2,.75) node[anchor=west]{\(\mathbf{x}\)\strut};

	\draw[ultra thick, color=unigrau] (.15,.75) --(1.35,.75);
	\draw[ultra thick, color=unigrau] (.75,.15) --(.75,1.35);
	\fill[color=uniblauDunkel] (1.06,1.06) circle (.07);
	\fill[color=uniblauDunkel] (1.06,.44) circle (.07);
	\fill[color=uniblauDunkel] (.44,1.06) circle (.07);
	\fill[color=uniblauDunkel] (.44,.44) circle (.07);
	\draw[color=unigrau] (.75,1.8) node[anchor=south]{\textbf{Mapper}\strut};
    \draw[color=unigrau] (.75,-.3) node[anchor=north]{\(M=256~\text{symbols}\)\strut};
	
	\draw[thick,unigrau,fill=uni_gelb!30!white] (2.75,0) rectangle (4.25,1.5);
	\draw[color=unigrau] (3.5,.75) node{\large\textbf{NN}};
	\draw[color=unigrau] (3.5,1.8) node[anchor=south]{\textbf{Predistortion}\strut};
    \draw[color=unigrau] (3.5,-.3) node[anchor=north]{architecture \cite{Freire2021}\strut};
	
	\draw[ultra thick,color=unigrau,-{Triangle[length=3mm,width=2mm]}] (5.75,.15) -- (5.75,1.35);
	\draw[color=unigrau] (5.75,.75) node[anchor=west]{1:50};
	\draw[color=unigrau] (6.25,1.8) node[anchor=south]{\textbf{Upsampler}\strut};
    \draw[color=unigrau] (6.25,-.3) node[anchor=north]{\(R_\mathrm{S}\rightarrow f_\text{sim}\)\strut};
	
	\begin{axis}[width=88.5,height=88.5,ticks=none,xmin=-2.5,xmax=2.5,at={(2700,0)},axis line style={draw=none}]
		\addplot[mark=none,domain=-2.3:2.3,samples=1000,color=uniblauDunkel,ultra thick] {0.564*e^(-x^2)};
	\end{axis}
	\draw[color=unigrau] (9,1.8) node[anchor=south]{\textbf{Pulse Shaper}\strut};
    \draw[color=unigrau] (9,-.3) node[anchor=north]{RRC, roll-off: \(0\)\strut};
	
	\draw[color=unigrau] (11.75,.75) node{\(\frac{\mathbf{x}\cdot\sqrt{P_\mathrm{L}}}{\Vert \mathbf{x}\Vert}\)};
	\draw[color=unigrau] (11.75,1.8) node[anchor=south]{\textbf{Normalizer}\strut};
    \draw[color=unigrau] (11.75,-.3) node[anchor=north]{\(-5~\mathrm{dBm}\dots5\mathrm{dBm}\)\strut};
	
	\draw[color=unigrau] (2.125,.75) node[anchor=south]{\(\mathbf{s}\)\strut};
	\draw[color=unigrau] (4.875,.75) node[anchor=south]{\(\tilde{\mathbf{s}}\)\strut};
	\draw[color=unigrau] (7.625,.75) node[anchor=south]{\(\mathbf{x}_\mathrm{US}\)\strut};
	\draw[color=unigrau] (10.375,.75) node[anchor=south]{\(\mathbf{x}_\mathrm{PS}\)\strut};
	
\end{tikzpicture}
